Dynamic-LLaVA: Efficient Multimodal Large Language Models via Dynamic Vision-language Context Sparsification

Multimodal Large Language Models (MLLMs) have achieved remarkable success in vision understanding, reasoning, and interaction. However, the inference computation and memory increase progressively with the generation of output tokens during decoding, directly affecting the efficacy of MLLMs. Existing methods attempt to reduce the vision context redundancy to achieve efficient MLLMs. Unfortunately, the efficiency benefits of the vision context reduction in the prefill stage gradually diminish during the decoding stage. To address this problem, we proposed a dynamic vision-language context sparsification framework Dynamic-LLaVA, which dynamically reduces the redundancy of vision context in the prefill stage and decreases the memory and computation overhead of the generated language context during decoding. Dynamic-LLaVA designs a tailored sparsification inference scheme for different inference modes, i.e., prefill, decoding with and without KV cache, to achieve efficient inference of MLLMs. In practice, Dynamic-LLaVA can reduce computation consumption by $\sim$75\% in the prefill stage. Meanwhile, throughout the entire generation process of MLLMs, Dynamic-LLaVA reduces the $\sim$50\% computation consumption under decoding without KV cache, while saving $\sim$50\% GPU memory overhead when decoding with KV cache, due to the vision-language context sparsification. Extensive experiments also demonstrate that Dynamic-LLaVA achieves efficient inference for MLLMs with negligible understanding and generation ability degradation or even performance gains compared to the full-context inference baselines. Code is available at https://github.com/Osilly/dynamic_llava .

==> (inline-0) <==
\begin{tabular}{c|c|c|ccc|cc}
                \toprule
                \multirow{2}{*}{Benchmark} & \multirow{2}{*}{Method}                                                                                  & \textcolor{red}{Image (prefill)}& \multicolumn{3}{c|}{\textcolor{softgreen}{Text (decoding)}} & \multirow{2}{*}{PPL$\downarrow$}                 & \multirow{2}{*}{METEOR$\uparrow$}                                                                                                         \\
                \cmidrule{3-6}
                                           &                                                                                                          & TFLOPs                                                & Total$\rightarrow$Computing                      & TFLOPs & Mem. (M)                                    &                           &                             \\
                \midrule
                \midrule
                \multirow{16}{*}{\makecell{LVIS-VQA                                                                                                                                                                                                                                                                                                                                                                                                                        \\(single-round)}}             & LLaVA-1.5-7B                                                                                                                                &                      10.1                            &  159/173$\rightarrow$159/173            &      2.75/2.99&   103/91                                    &    4.59                  &   0.3103                   \\
                \cmidrule{2-8}
                                           & LLaVA-FastV-7B$_{k=3, r=0.75}$                                                                           & 3.2 (-68\%)                                           & 159/172$\rightarrow$159/172                      &                                   2.75/2.99& 103/89                                      & 4.67                      & 0.3074                      \\
                                           & \cellcolor[gray]{0.8}Dynamic-LLaVA-7B$_{\textcolor{red}{I}}$ (Ours)                                      & \cellcolor[gray]{0.8}2.5 (-75\%)                      & \cellcolor[gray]{0.8}159/174$\rightarrow$159/174                            &                                   \cellcolor[gray]{0.8}2.75/3.02& \cellcolor[gray]{0.8}102/89                       & \cellcolor[gray]{0.8}4.70     & \cellcolor[gray]{0.8}0.3099       \\
                                           & Random                                                                                                   & 10.1                                                  & 159/570$\rightarrow$79/285                       &                                   2.67/4.98& 62 (-40\%)/157                              & 11.52                     & 0.2080                      \\
                                           & Structure                                                                                                & 10.1                                                  & 159/603$\rightarrow$79/302                &                                   2.68/5.72& 63 (-39\%)/166                              & 9.69                      & 0.1865                      \\
                                           & H2O$_{r=0.5}$                                                                                               &   10.1                                               & 159/589$\rightarrow$79/295                 &                                   $-$ & 62 (-40\%)/158                              & 78.95 & 0.0388 \\
                                           & $^\dag$FastV-7B$_{k=3, r=0.75}$+H2O$_{r=0.5}$                                                                                                & 3.2 (-68\%)                                                 & 159/168$\rightarrow$79/84                 &                                   $-$ & 61 (-41\%)/58 (-36\%)                              & 5.62 & 0.3071 \\
                                           & \cellcolor{softblue}Dynamic-LLaVA-7B$_{\textcolor{red}{I}|\textcolor{softgreen}{T}}$ (Ours)              & \cellcolor{softblue}2.5 (-75\%)                       & \cellcolor{softblue}159/181$\rightarrow$84/90    &                                   \cellcolor{softblue}1.52 (-45\%)/1.57 (-47\%) & \cellcolor{softblue}63 (-39\%)/46 (-49\%)   & \cellcolor{softblue}4.90  & \cellcolor{softblue}0.3108  \\
                    \cmidrule{2-8}
                                           & LLaVA-1.5-13B                                                                                            & 19.6                                                  & 159/174$\rightarrow$159/174                      &                                   5.36/5.88& 149/143                                     & 4.39                      & 0.3148                      \\
                    \cmidrule{2-8}
                                           & LLaVA-FastV-13B$_{k=3, r=0.75}$                                                                          & 6.0 (-69\%)                                           & 159/176$\rightarrow$159/176                      &                                   5.36/5.88& 152/143                                     & 4.46                      & 0.3118                      \\
                                           & \cellcolor[gray]{0.8}Dynamic-LLaVA-13B$_{\textcolor{red}{I}}$ (Ours)                                     & \cellcolor[gray]{0.8}4.7 (-76\%)                      & \cellcolor[gray]{0.8}159/178$\rightarrow$159/178 &                                   \cellcolor[gray]{0.8}5.36/{6.01}& \cellcolor[gray]{0.8}148/144                & \cellcolor[gray]{0.8}4.55 & \cellcolor[gray]{0.8}0.3148 \\
                                           & Random                                                                                                   & 19.6                                                  & 159/262$\rightarrow$79/131                       &                                   2.67 (-50\%)/4.43& 88 (-41\%)/113                              & 10.47                     & 0.2774                      \\
                                           & Structure                                                                                                & 19.6                                                  & 159/330$\rightarrow$79/165                       &                             2.68 (-50\%)/5.60      & 88 (-41\%)/145                              & 8.39                      & 0.2393                      \\
                                           & H2O$_{r=0.5}$                                                                                          &    19.6                                              & 159/152$\rightarrow$79/76                 &                                   $-$ & 86 (-43\%)/62 (-57\%)                              & 41.44 & 0.0428 \\
                                           & $^\dag$FastV-13B$_{k=3, r=0.75}$+H2O$_{r=0.5}$                                                                                               &    6.0 (-68\%)                                              & 159/168$\rightarrow$79/84                 &                                   $-$ & 84 (-44\%)/89 (-38\%)                             & 5.30 & 0.3151 \\
                                           & \cellcolor{softblue}Dynamic-LLaVA-13B$_{\textcolor{red}{I}|\textcolor{softgreen}{T}}$ (Ours)             & \cellcolor{softblue}4.7 (-76\%)                       & \cellcolor{softblue}159/179$\rightarrow$84/88    &                   \cellcolor{softblue}2.95 (-44\%)/3.06 (-48\%)               & \cellcolor{softblue}90 (-40\%)/72 (-50\%)   & \cellcolor{softblue}4.76  & \cellcolor{softblue}0.3151  \\
                    
                    \midrule
                \multirow{16}{*}{\makecell{LVIS-VQA                                                                                                                                                                                                                                                                                                                                                                                                                        \\(multi-round)}} & LLaVA-1.5-7B                                                                                                                         &                    10.1                                &     351/461$\rightarrow$351/461               &{6.12}/8.08   &   222/236                                   &   2.97                   &    0.4227                  \\
                    \cmidrule{2-8}
                                           & LLaVA-FastV-7B$_{k=3, r=0.75}$                                                                           & 3.2 (-68\%)                                           & 351/463$\rightarrow$351/463                      &{6.12}/8.12                                 & 227/242                                     & 3.06                      & 0.4159                      \\
                                           & \cellcolor[gray]{0.8}Dynamic-LLaVA-7B$_{\textcolor{red}{I}}$ (Ours)                                      & \cellcolor[gray]{0.8}2.5 (-75\%)                      & \cellcolor[gray]{0.8}351/491$\rightarrow$351/491                            & \cellcolor[gray]{0.8}6.12/8.61                                  & \cellcolor[gray]{0.8}223/251                       & \cellcolor[gray]{0.8}3.08     & \cellcolor[gray]{0.8}0.4222       \\
                                           & Random                                                                                                   & 10.1                                                  & 351/1160$\rightarrow$176/580                     & 3.04 (-50\%)/{10.35}                                  & 141 (-38\%)/328                             & 5.96                      & 0.3290                      \\
                                           & Structure                                                                                                & 10.1                                                  & 351/951$\rightarrow$176/475                      &  3.04 (-50\%)/{8.47}                                 & 141 (-38\%)/270                             & 5.40                      & 0.2820                      \\
                                           & H2O$_{r=0.5}$                                                                                                &   10.1                                               & 351/503$\rightarrow$99/175                 &                                   $-$ & 133 (-41\%)/149 (-38\%)                             & 42.6 & 0.0892 \\
                                           & $^\dag$FastV-7B$_{k=3, r=0.75}$+H2O$_{r=0.5}$                                                                                                &      3.2 (-68\%)                                            & 351/482$\rightarrow$175/240                 &                                   3.04 (-50\%)/4.19 (-48\%)& 140 (-38\%)/128 (-47\%)                              & 3.57 & 0.4049 \\
                                           & \cellcolor{softblue}Dynamic-LLaVA-7B$_{\textcolor{red}{I}|\textcolor{softgreen}{T}}$ (Ours)              & \cellcolor{softblue}2.5 (-75\%)                       & \cellcolor{softblue}351/522$\rightarrow$182/260  &  \cellcolor{softblue}3.33 (-45\%)/4.38 (-46\%)                                & \cellcolor{softblue}144 (-35\%)/140 (-41\%) & \cellcolor{softblue}3.17  & \cellcolor{softblue}0.4251  \\
                    \cmidrule{2-8}
                                           & LLaVA-1.5-13B                                                                                            & 19.6                                                  & 351/497$\rightarrow$351/497                      &{11.92}/16.97                                & 331/405                                     & 2.88                      & 0.4240                      \\
                    \cmidrule{2-8}
                                           & LLaVA-FastV-13B$_{k=3, r=0.75}$                                                                          & 6.0 (-69\%)                                           & 351/501$\rightarrow$351/501                      &{11.92}/17.11                                 & 326/399                                     & 2.96                      & 0.4193                      \\
                                           & \cellcolor[gray]{0.8}Dynamic-LLaVA-13B$_{\textcolor{red}{I}}$ (Ours)                                     & \cellcolor[gray]{0.8}4.7 (-76\%)                      & \cellcolor[gray]{0.8}351/507$\rightarrow$351/507 & \cellcolor[gray]{0.8}{11.92}/{17.30}                                  & \cellcolor[gray]{0.8}328/405                & \cellcolor[gray]{0.8}2.98 & \cellcolor[gray]{0.8}0.4221 \\
                                           & Random                                                                                                   & 19.6                                                  & 351/600$\rightarrow$175/300                      &  5.92 (-50\%)/10.23                                 & 195 (-41\%)/265 (-35\%)                            & 5.40                      & 0.3900                      \\
                                           & Structure                                                                                                & 19.6                                                  & 351/671$\rightarrow$176/335                      &  5.93 (-50\%)/11.48                                 & 194 (-41\%)/303 (-25\%)                            & 4.67                      & 0.3627                      \\
                                           & H2O$_{r=0.5}$                                                                                                &    19.6                                              & 351/144$\rightarrow$99/72                 &                                   $-$ & 183 (-45\%)/283 (-30\%)                             & 18.62 & 0.0493 \\
                                           & $^\dag$FastV-13B$_{k=3, r=0.75}$+H2O$_{r=0.5}$                                                                                                &  6.0 (-69\%)                                                & 351/493$\rightarrow$175/247                 &                                   $-$ & 186 (-44\%)/197 (-51\%)                             & 3.45 & 0.4127 \\
                                           & \cellcolor{softblue}Dynamic-LLaVA-13B$_{\textcolor{red}{I}|\textcolor{softgreen}{T}}$ (Ours)             & \cellcolor{softblue}4.7 (-76\%)                       & \cellcolor{softblue}351/494$\rightarrow$181/242  &  \cellcolor{softblue}6.40 (-46\%)/8.27 (-51\%)                                 & \cellcolor{softblue}196 (-41\%)/202 (-50\%) & \cellcolor{softblue}3.07  & \cellcolor{softblue}0.4243  \\
                \midrule

                \multirow{12}{*}{\makecell{{ShareGPT4V-VQA}                                                                                                                                                                                                                                                                                                                                                                                                                        \\ {(single-round)}}} 
                
                                           & {LLaVA-1.5-7B}                                                                                                                        &   {10.1}                                                 &     {1555/100}${\rightarrow}${1555/100}               &{28.70/1.75}   &   {1024/50}                                   &   {2.52}                   &   $^\ddag${\textit{0.0540}}                  \\
                \cmidrule{2-8}
                                           & Random                                                                                                   & 10.1                                                  & 1555/450$\rightarrow$779/224                      &  13.97 (-51\%)/3.95                                 & 664 (-35\%)/120                             & 6.07                      & $^\ddag${\textit{0.0560}}                      \\
                                           & Structure                                                                                                & 10.1                                                 & 1555/531$\rightarrow$777/266                      &  13.93 (-51\%)/4.68                                 & 644 (-37\%)/144                             & 30.7                      & $^\ddag${\textit{0.0484}}                   \\
                                           & H2O$_{r=0.5}$                                                                                                & 10.1                                                 & 1555/392$\rightarrow$777/196                 &                                   $-$ & 607 (-41\%)/107                              & 25.54 & $^\ddag${\textit{0.0185}} \\
                                           & $^\dag$FastV-7B$_{k=3, r=0.75}$+H2O$_{r=0.5}$                                                              & 3.2 (-68\%)                     & 1555/112$\rightarrow$777/56                 &                                   $-$ & 604 (-41\%)/27 (-46\%)                              & 3.56 & $^\ddag${\textit{0.0537}} \\
                & \cellcolor{softblue}Dynamic-LLaVA-7B$_{\textcolor{red}{I}|\textcolor{softgreen}{T}}$ (Ours)              & \cellcolor{softblue} 2.5 (-75\%)                      & \cellcolor{softblue}1555/102$\rightarrow$784/51    &                                   \cellcolor{softblue}14.97 (-47\%)/0.95 (-46\%)& \cellcolor{softblue}625 (-39\%)/28 (-44\%)  & \cellcolor{softblue}3.14  & \cellcolor{softblue}$^\ddag${\textit{0.0551}}  \\
                \cmidrule{2-8}
                & LLaVA-1.5-13B                                                                                                                         &  19.6                                                  &     1555/103$\rightarrow$1555/103               &55.40/3.49   &   1489/83                                   &  2.43                   &    $^\ddag${\textit{0.0523}}                  \\
                \cmidrule{2-8}
                                           & Random                                                                                                   & 19.6                                                  & 1555/192$\rightarrow$777/97                      &  27.01 (-51\%)/3.30                                 & 875 (-41\%)/265                             & 5.32                      & $^\ddag${\textit{0.0589}}                      \\
                                           & Structure                                                                                                & 19.6                                                  & 1555/285$\rightarrow$777/142                      &  27.04 (-51\%)/4.88                                 & 876 (-41\%)/126                             & 21.10                      & $^\ddag${\textit{0.0489}}                      \\
                                           & H2O$_{r=0.5}$                                                                                                &  19.6                                                & 1555/72$\rightarrow$777/36                 &                                   $-$ & 840 (-43\%)/29                            & 10.51 & $^\ddag${\textit{0.0131}} \\
                                           & $^\dag$FastV-13B$_{k=3, r=0.75}$+H2O$_{r=0.5}$                                                            & 6.0 (-79\%)                                           & 1555/115$\rightarrow$777/57                 &                                   $-$ & 835 (-44\%)/45 (-46\%)                             & 3.41 & $^\ddag${\textit{0.0507}} \\
                & \cellcolor{softblue}Dynamic-LLaVA-13B$_{\textcolor{red}{I}|\textcolor{softgreen}{T}}$ (Ours)              & \cellcolor{softblue}  4.76 (-76\%)                     & \cellcolor{softblue}1555/100$\rightarrow$763/50    &                                   \cellcolor{softblue}27.96 (-49\%)/1.78 (-49\%)& \cellcolor{softblue}854 (-43\%)/44 (-46\%)  & \cellcolor{softblue}3.10  & \cellcolor{softblue}$^\ddag${\textit{0.0524}}  \\
                \bottomrule
            \end{tabular}

==> (inline-1) <==
\begin{tabular}{>{\centering\arraybackslash}m{4cm}>{\centering\arraybackslash}m{9.5cm}}
        \cline{1-2}
        \textbf{Model Name}                 & \textbf{Calculation}                                                                                                                                                                                                                                       \\
        \cline{1-2} \\[-2.0ex]
        \cline{1-2}
        LLaVA-1.5-7B                        & $32 \times (32 \times 1 \times 576 \times 4096 \times 4096 \times 1 + 4 \times 1 \times 576 \times 4096) = 10.1T$                                                                                                                                                        \\
        \cline{1-2}
        LLaVA-PruMerge+                     & $32 \times (32 \times 1 \times 146 \times 4096 \times 4096 \times 1 + 4 \times 1 \times 146 \times 146 \times 4096) = 2.5T$                                                                                                                                                         \\
        LLaVA-FastV                       & $3 \times (32 \times 1 \times 576 \times 4096 \times 4096  + 4 \times 1 \times 576 \times 576 \times 4096) + 29 \times (32 \times 1 \times144 \times 4096 \times 4096 + 4 \times 1\times 144\times 144 \times 4096) = 3.2T$                                                                \\
        VoCo-LLAMA                          & $32 \times (32 \times 1 \times 128 \times 4096\times 4096 \times 1 + 4 \times 1 \times 128 \times 128 \times 4096) = 2.2T$                                                                                                                                                         \\
        LLaVA-HiRED                         & $32 \times (32 \times 1 \times 115 \times 4096 \times 4096 \times 1 + 4 \times 1 \times 115\times 115 \times 4096) = 2.07T$                                                                                                                                                         \\
        Dynamic-LLaVA                    & $2 \times (32 \times 1 \times 576 \times 4096 \times 4096  + 4 \times 1 \times 576 \times 4096) + 30 \times (32 \times 1 \times 115 \times 4096 \times 4096 + 4 \times 1 \times 115 \times 115\times 4096) = 2.5T$                                                                                                                                                          \\
\cline{1-2} \\[-2.0ex] 
\cline{1-2}
        LLaVA-1.5-13B                        & $40 \times (32 \times 1 \times 576 \times 5120 \times 5120 + 4 \times 1 \times 576 \times 576 \times 5120) = 19.6T$                                                                                                                                       \\
        \cline{1-2}
        LLaVA-PruMerge+                      & $40 \times (32 \times 1 \times 146 \times 5120 \times 5120 + 4 \times 1 \times 146 \times 146 \times 5120) = 4.9T$                                                                                                                                         \\
        LLaVA-FastV                         & $3 \times (32 \times 1 \times 576 \times 5120 \times 5120 + 4 \times 1 \times 576 \times 576 \times 5120) + 37 \times (32 \times 1 \times 144 \times 5120 \times 5120 + 4 \times 1 \times 144 \times 144 \times 5120) = 6.0T$                              \\
        VoCo-LLaMA                         & $40 \times (32 \times 1 \times 128 \times 5120 \times 5120 + 4 \times 1 \times 128 \times 128 \times 5120) = 4.3T$                                                                                                                                         \\
        LLaVA-HiRED                        & $40 \times (32 \times 1 \times 115 \times 5120 \times 5120 + 4 \times 1 \times 115 \times 115 \times 5120) = 3.9T$                                                                                                                                         \\
        Dynamic-LLaVA                    & $2 \times (32 \times 1 \times 576 \times 5120 \times 5120 + 4 \times 1 \times 576 \times 576 \times 5120) + 38 \times (32 \times 1 \times 115 \times 5120 \times 5120 + 4 \times 1 \times 115 \times 115 \times 5120) = 4.7T$                              \\
        \cline{1-2} \\[-2.0ex]
        \cline{1-2}
        LLaVA-TokenPacker-7B-144Token       & $32 \times (32 \times 1 \times 144 \times 4096 \times 4096 + 4 \times 1 \times 144 \times 144 \times 4096) = 2.5T$                                                                                                                                         \\
        \cline{1-2}
        LLaVA-TokenPacker-7B-64Token        & $32 \times (32 \times 1 \times 64 \times 4096 \times 4096 + 4 \times 1 \times 64 \times 64 \times 4096) = 1.1T$                                                                                                                                            \\
        LLaVA-TokenPacker-FastV-7B          & $3 \times (32 \times 1 \times 144 \times 4096 \times 4096 + 4 \times 1 \times 144 \times 144 \times 4096) + 29 \times (32 \times 1 \times 72 \times 4096 \times 4096 + 4 \times 1 \times 72 \times 72 \times 4096) = 1.4T$                                 \\
        Dynamic-LLaVA-TokenPacker-7B        & $2 \times (32 \times 1 \times 144 \times 4096 \times 4096 + 4 \times 1 \times 144 \times 144 \times 4096) + 30 \times (32 \times 1 \times 57 \times 4096 \times 4096 + 4 \times 1 \times 57 \times 57 \times 4096) = 1.1T$                                 \\

        \hline
        
        LLaVA-TokenPacker-13B-144Token      & $40 \times (32 \times 1 \times 144 \times 5120 \times 5120 + 4 \times 1 \times 144 \times 144 \times 5120) = 4.9T$                                                                                                                                         \\
        \cline{1-2} \\[-2.0ex] 
        \cline{1-2}
        LLaVA-TokenPacker-13B-64Token       & $40 \times (32 \times 1 \times 64 \times 5120 \times 5120 + 4 \times 1 \times 64 \times 64 \times 5120) = 2.2T$                                                                                                                                            \\
        LLaVA-TokenPacker-FastV-13B         & $3 \times (32 \times 1 \times 144 \times 5120 \times 5120 + 4 \times 1 \times 144 \times 144 \times 5120) + 37 \times (32 \times 1 \times 72 \times 5120 \times 5120 + 4 \times 1 \times 72 \times 72 \times 5120) = 2.6T$                                 \\
        Dynamic-LLaVA-TokenPacker-13B       & $2 \times (32 \times 1 \times 144 \times 5120 \times 5120 + 4 \times 1 \times 144 \times 144 \times 5120) + 38 \times (32 \times 1 \times 57 \times 5120 \times 5120 + 4 \times 1 \times 57 \times 57 \times 5120) = 2.1T$                                 \\
        \cline{1-2}
    \end{tabular}
\begin{tabular}{c|c|cc|ccccccccccc}
                \toprule
                \multirow{2}{*}{Method}                                                                      & \multirow{2}{*}{Free}&\multicolumn{2}{c|}{\textcolor{red}{Image (prefill)}}& \multirow{2}{*}{VQAv2}           & \multirow{2}{*}{GQA}             & \multirow{2}{*}{SciQA}           & \multirow{2}{*}{TextVQA}                    & \multirow{2}{*}{POPE}                       & \multirow{2}{*}{MME}                        & \multirow{2}{*}{MMBench} & \multirow{2}{*}{SEED}                                                                                                                                                         & \multirow{2}{*}{MMVP}& \multirow{2}{*}{RealWorldQA}&\multirow{2}{*}{CVBench-2D}\\
                \cmidrule{3-4}
                                                                                                             &                                 & Token                            & TFLOPs                           &                                             &                                             &                                             &                                              &                                              &                                                         &                                              &                                              & & &\\
                \midrule
               
                \midrule
                LLaVA-1.5-7B                                                                                 & $-$                       & 576                              & 10.1                             & 78.5                                        & 62.0                                        & 66.8                                        & 58.2                                         & 85.9                                         & 1510.7                                                  & 64.3                                         & 66.1                                         & 29.3
& 53.7&58.5\\
                \midrule
                (Arxiv24) LLaVA-PruMerge+                                                                    & \ding{55}& 146 (-75\%)                      & 2.5 (-75\%)                      & 76.8 (-1.7)                                 & $-$                                         & 68.3 (+1.5)                                 & 57.1 (-1.1)                         & 84.0 (-1.9)                                  & 1462.4 (-48.3)                                          & 64.9 (+0.6)                                  & $-$                                          & $-$& $-$&$-$\\
                (ECCV24) LLaVA-FastV$_{k=3, r=0.75}$                                                  & \ding{51}                       & 144 (-75\%)                      & 3.2 (-68\%)                      & 75.1 (-3.4)                                 & 57.5 (-4.5)                                 & 68.7 (+1.9)                     & 56.2 (-2.0)                                  & 81.0 (-4.9)                                  & 1458.9 (-51.8)                                  & 63.5 (-0.8)                                  & 62.8 (-3.3)                                  & 24.0 (-5.3)& 53.7 (-0.0)
&56.7 (-1.9)\\
                (Arxiv24) VoCo-LLaMA                                                                         & \ding{55}                       & 128 (-78\%)                      & 2.2 (-78\%)                      & 76.9 (-1.6)                                 & 59.8 (-2.2)                                 & $-$                                         & $-$                                          & $-$                                          & $-$                                                     & 61.0 (-3.3)                                  & 59.1 (-7.0)                                  & $-$& $-$&$-$\\
 (ECCV24) IVTP & \ding{55} & $-$ & 4.7 (-53\%) & 77.8 (-0.7) & 60.4 (-1.6) & 67.8 (+1.0) & 58.2 (+0.0) & 85.7 (-0.2) & $-$ & 66.1 (+1.8) & 54.6 (-11.5) & $-$ & $-$ & $-$ \\
 (Arxiv24) TRIM & \ding{55} & 455 (-21\%) & $-$ & 76.4 (-2.1) & 61.4 (-0.6) & 48.1 (-18.7) & 53.7 (-4.5) & 85.3 (-0.6) & 1461.3 (-49.4) & 67.4 (+3.1) & $-$ & $-$ & $-$ & $-$\\
 (Arxiv24) SparseVLM & \ding{51}& 449 (-22\%) & $-$ & 73.8 (-4.7) & 56.0 (-6.0) & 67.1 (+0.3) & 54.9 (-3.3) & 80.5 (-5.4) & 1696 (+185.3) & 60.0 (-4.3) & $-$ & $-$ & $-$ & $-$\\
                (Arxiv24) LLaVA-HiRED                                                                        & \ding{51}                       & 115 (-80\%)                      & 2.0 (-80\%)                      & 74.7 (-3.8)                                 & $-$                                         & 66.4 (-0.4)                                 & 44.2 (-14.0)                                 & $-$                                          & $-$                                                     & $-$                                          & $-$                                          & $-$& $-$&$-$\\
                \cellcolor[gray]{0.8}Dynamic-LLaVA-7B$_{\textcolor{red}{I}}$ (Ours)                          & \cellcolor[gray]{0.8}\ding{55}  & \cellcolor[gray]{0.8}115 (-80\%) & \cellcolor[gray]{0.8}2.5 (-75\%) & \cellcolor[gray]{0.8}78.0 (-0.5)   & \cellcolor[gray]{0.8}61.4 (-0.6)   & \cellcolor[gray]{0.8}69.1 (+2.3)   & \cellcolor[gray]{0.8}57.0 (-1.2) & \cellcolor[gray]{0.8}85.0 (-0.9)             & \cellcolor[gray]{0.8}1479.8 (-30.9) & \cellcolor[gray]{0.8}65.4 (+1.1) & \cellcolor[gray]{0.8}64.6 (-1.5)             & \cellcolor[gray]{0.8}$-$& \cellcolor[gray]{0.8}$-$&\cellcolor[gray]{0.8}$-$\\
                \cellcolor{softblue}Dynamic-LLaVA-7B$_{\textcolor{red}{I}|\textcolor{softgreen}{T}}$ (Ours)  & \cellcolor{softblue}\ding{55}   & \cellcolor{softblue}115 (-80\%)  & \cellcolor{softblue}2.5 (-75\%)  & \cellcolor{softblue}77.9 (-0.6) & \cellcolor{softblue}61.3 (-0.7) & \cellcolor{softblue}68.6 (+1.8)             & \cellcolor{softblue}56.5 (-1.7)              & \cellcolor{softblue}85.9 (+0.0)     & \cellcolor{softblue}1501.0 (-9.7)      & \cellcolor{softblue}64.1 (-0.2)              & \cellcolor{softblue}65.0 (-1.1)  & \cellcolor{softblue} 26.3 (-3.0)& \cellcolor{softblue} 57.0 (+3.3)&\cellcolor{softblue} 58.3 (-0.2)\\
 \color[gray]{0.5}{LLaVA-1.5-7b+H2O$_{r=0.5,k=10}$}& \color[gray]{0.5}{\ding{51}}  & $-$  & \color[gray]{0.5}{10.1} & \color[gray]{0.5}{77.9 (-0.6)}& \color[gray]{0.5}{61.0 (-1.0)}& \color[gray]{0.5}{41.9 (-16.3)}& \color[gray]{0.5}{55.9 (-2.3)}& \color[gray]{0.5}{86.9 (+1.0)}& \color[gray]{0.5}{1458.4 (-52.3)}& \color[gray]{0.5} {1.4 (-62.9)}& \color[gray]{0.5}{26.8 (-39.3)}& \color[gray]{0.5}{0 (-29.3)}& \color[gray]{0.5}{42.3 (-11.4)}&\color[gray]{0.5}{49.7 (-8.8)}\\
                
                \bottomrule
            \end{tabular}
\begin{tabular}{c|c|ccc|ccc}
                \toprule
                \multirow{2}{*}{Method}                                                                      & \multirow{2}{*}{LLM}            & \multicolumn{3}{c|}{\textcolor{red}{Image (prefill)}}& \multirow{2}{*}{VizWiz}           & \multirow{2}{*}{LLaVA-Wild}&\multirow{2}{*}{MM-Vet}\\
                \cmidrule{3-5}
                                                                                                             &                                 & Res.                                                  & Token                            & TFLOPs                                &                                   & &\\
                \midrule
                \midrule
                LLaVA-1.5-7B                                                                                 & Vicuna-7B                       & 336                                                   & 576                              & 10.1                                  & 50.0                              & 65.8                                                  &31.7\\
                \midrule
                (Arxiv24) LLaVA-PruMerge+                                                                    & Vicuna-7B                       & 336                                                   & 146 (-75\%)                      & 2.5 (-75\%)                           & $-$                               & $-$                                                   &$-$                                                   \\
                (ECCV24) LLaVA-FastV$_{k=3, r=0.75}$                                                  & Vicuna-7B                       & 336                                                   & 144 (-75\%)                      & 3.2 (-68\%)                           & {51.9 (+1.9)}                     & 66.7 (+0.9)                                           &28.1 (-3.6)\\
                (Arxiv24) VoCo-LLaMA                                                                         & Vicuna-7B                       & 336                                                   & 128 (-78\%)                      & 2.2 (-78\%)                           & $-$                               & $-$                                                   &$-$                                                   \\
                (Arxiv24) LLaVA-HiRED                                                                        & Vicuna-7B                       & 336                                                   & 115 (-80\%)                      & 2.0 (-80\%)                           & $-$                               & $-$&$-$                                                          \\
                \cellcolor[gray]{0.8}Dynamic-LLaVA-7B$_{\textcolor{red}{I}}$ (Ours)                          & \cellcolor[gray]{0.8}Vicuna-7B  & \cellcolor[gray]{0.8}336                              & \cellcolor[gray]{0.8}115 (-80\%) & \cellcolor[gray]{0.8}2.5+0.01 (-75\%) & \cellcolor[gray]{0.8}50.2 (+0.2)  & \cellcolor[gray]{0.8}\underline{67.3 (+1.5)}          &\cellcolor[gray]{0.8}\underline{29.5 (-2.2)}                 \\
                \cellcolor{softblue}Dynamic-LLaVA-7B$_{\textcolor{red}{I}|\textcolor{softgreen}{T}}$ (Ours)  & \cellcolor{softblue}Vicuna-7B   & \cellcolor{softblue}336                               & \cellcolor{softblue}115 (-80\%)  & \cellcolor{softblue}2.5+0.01 (-75\%)  & \cellcolor{softblue}51.2 (+1.2)   & \cellcolor{softblue}\textbf{68.7 (+2.9)}             &\cellcolor{softblue}\textbf{32.2 (+0.5)}                    \\
                \midrule
                \midrule
                LLaVA-1.5-13B                                                                                & Vicuna-13B                      & 336                                                   & 576                              & 19.6                                  & 53.6                              & 72.5                                                  &36.6                                                         \\
                \midrule
                (Arxiv24) LLaVA-PruMerge+                                                                    & Vicuna-13B                      & 336                                                   & 146 (-75\%)                      & 4.9 (-75\%)                           & $-$                               & $-$&$-$                                                          \\
                (ECCV24) LLaVA-FastV$_{k=3, r=0.75}$                                                  & Vicuna-13B                      & 336                                                   & 144 (-75\%)                      & 6.0 (-69\%)                           & {54.7 (+1.1)}                     & \textbf{74.2 (+1.7)}&34.5 (-2.1)                                                  \\
                \cellcolor[gray]{0.8}Dynamic-LLaVA-13B$_{\textcolor{red}{I}}$ (Ours)                         & \cellcolor[gray]{0.8}Vicuna-13B & \cellcolor[gray]{0.8}336                              & \cellcolor[gray]{0.8}115 (-80\%) & \cellcolor[gray]{0.8}4.7+0.01 (-76\%) & \cellcolor[gray]{0.8}53.3 (-0.3)  & \cellcolor[gray]{0.8}\underline{73.4 (+0.9)}          &\cellcolor[gray]{0.8}\textbf{37.3 (+0.7)}                    \\
                \cellcolor{softblue}Dynamic-LLaVA-13B$_{\textcolor{red}{I}|\textcolor{softgreen}{T}}$ (Ours) & \cellcolor{softblue}Vicuna-13B  & \cellcolor{softblue}336                               & \cellcolor{softblue}115 (-80\%)  & \cellcolor{softblue}4.7+0.01 (-76\%)  & \cellcolor{softblue}53.0 (-0.6)   & \cellcolor{softblue}{70.1 (-2.5)}&\cellcolor{softblue}{\underline{34.6 (-2.0)}} \\

                \bottomrule
            \end{tabular}
\begin{tabular}{c|c|c|ccc|cc}
                \toprule
                \multirow{2}{*}{Benchmark} & \multirow{2}{*}{Method}                                                                                  & \textcolor{red}{Image (prefill)}& \multicolumn{3}{c|}{\textcolor{softgreen}{Text (decoding)}} & \multirow{2}{*}{PPL$\downarrow$}                 & \multirow{2}{*}{METEOR$\uparrow$}                                                                                                         \\
                \cmidrule{3-6}
                                           &                                                                                                          & TFLOPs                                                & Total$\rightarrow$Computing                      & TFLOPs & Mem. (M)                                    &                           &                             \\
                \midrule
                \midrule
                \multirow{6}{*}{\makecell{LVIS-VQA\\(single-round)}}
                                           
                                           & LLaVA-TokenPacker-7B-144Token                                                                            & 2.5                                                   & 159/175$\rightarrow$159/175                      &{2.75}/3.03                               & 102/89                                      & 4.60                      & 0.3114                      \\
                    \cmidrule{2-8}
                                           & \cellcolor[gray]{0.8}Dynamic-LLaVA-TokenPacker-7B$_{\textcolor{red}{I}}$ (Ours)                          & \cellcolor[gray]{0.8}1.1 (-56\%)                      & \cellcolor[gray]{0.8}159/178$\rightarrow$159/178 &   \cellcolor[gray]{0.8}{2.75}/3.08                                & \cellcolor[gray]{0.8}111/101                & \cellcolor[gray]{0.8}4.72 & \cellcolor[gray]{0.8}0.3127 \\
                                           & \cellcolor{softblue}Dynamic-LLaVA-TokenPacker-7B$_{\textcolor{red}{I}|\textcolor{softgreen}{T}}$ (Ours)  & \cellcolor{softblue}1.1 (-56\%)                       & \cellcolor{softblue}159/182$\rightarrow$83/90    & \cellcolor{softblue}1.51/1.59                                  & \cellcolor{softblue}68 (-33\%)/54 (-39\%)   & \cellcolor{softblue}4.91  & \cellcolor{softblue}0.3120  \\
                    \cmidrule{2-8}
                                           & LLaVA-TokenPacker-13B-144Token                                                                           & 4.9                                                   & 159/176$\rightarrow$159/176                      & {5.36}/5.94                                  & 148/142                                     & 4.40                      & 0.3166                      \\
                    \cmidrule{2-8}
                                           & \cellcolor[gray]{0.8}Dynamic-LLaVA-TokenPacker-13B$_{\textcolor{red}{I}}$ (Ours)                         & \cellcolor[gray]{0.8}2.1 (-57\%)                      & \cellcolor[gray]{0.8}159/178$\rightarrow$159/178 &  \cellcolor[gray]{0.8}{5.36}/{6.03}                                & \cellcolor[gray]{0.8}152/149                & \cellcolor[gray]{0.8}4.55 & \cellcolor[gray]{0.8}0.3149 \\
                                           & \cellcolor{softblue}Dynamic-LLaVA-TokenPacker-13B$_{\textcolor{red}{I}|\textcolor{softgreen}{T}}$ (Ours) & \cellcolor{softblue}2.1 (-57\%)                       & \cellcolor{softblue}159/178$\rightarrow$84/88    &  \cellcolor{softblue}2.95/3.08                                 & \cellcolor{softblue}87 (-41\%)/73 (-49\%)   & \cellcolor{softblue}4.78  & \cellcolor{softblue}0.3131  \\
                    \midrule
                    \midrule
                \multirow{6}{*}{\makecell{LVIS-VQA                                                                                                                                                                                                                                                                                                                                                                                                                        \\(multi-round)}}
                                          
                                           & LLaVA-TokenPacker-7B-144Token                                                                            & 2.5                                                   & 351/499$\rightarrow$351/499                      &{6.12}/8.76                                  & 222/257                                     & 2.97                      & 0.4220                      \\
                    \cmidrule{2-8}
                                           & \cellcolor[gray]{0.8}Dynamic-LLaVA-TokenPacker-7B$_{\textcolor{red}{I}}$ (Ours)                          & \cellcolor[gray]{0.8}1.1 (-56\%)                      & \cellcolor[gray]{0.8}351/507$\rightarrow$351/507 &  \cellcolor[gray]{0.8}{6.12}/{8.90}                                 & \cellcolor[gray]{0.8}245/270                & \cellcolor[gray]{0.8}3.09 & \cellcolor[gray]{0.8}0.4223 \\
                                           & \cellcolor{softblue}Dynamic-LLaVA-TokenPacker-7B$_{\textcolor{red}{I}|\textcolor{softgreen}{T}}$ (Ours)  & \cellcolor{softblue}1.1 (-56\%)                       & \cellcolor{softblue}351/519$\rightarrow$181/258  & \cellcolor{softblue}3.32/4.48                                  & \cellcolor{softblue}142 (-36\%)/145 (-44\%) & \cellcolor{softblue}3.20  & \cellcolor{softblue}0.4245  \\
                    \cmidrule{2-8}
                                           & LLaVA-TokenPacker-13B-144Token                                                                           & 4.9                                                   & 351/514$\rightarrow$351/514                      &{11.92}/17.57                                & 321/409                                        & 2.89                          & 0.4232                      \\
                    \cmidrule{2-8}
                                           & \cellcolor[gray]{0.8}Dynamic-LLaVA-TokenPacker-13B$_{\textcolor{red}{I}}$ (Ours)                         & \cellcolor[gray]{0.8}2.1 (-57\%)                      & \cellcolor[gray]{0.8}351/514$\rightarrow$351/514 & \cellcolor[gray]{0.8}{11.92}/{17.90}                                  & \cellcolor[gray]{0.8}346/426                & \cellcolor[gray]{0.8}2.97 & \cellcolor[gray]{0.8}0.4222 \\
                                           & \cellcolor{softblue}Dynamic-LLaVA-TokenPacker-13B$_{\textcolor{red}{I}|\textcolor{softgreen}{T}}$ (Ours) & \cellcolor{softblue}2.1 (-57\%)                       & \cellcolor{softblue}351/517$\rightarrow$179/253  &  \cellcolor{softblue}6.33/8.54                                 & \cellcolor{softblue}189(-41\%)/207 (-49\%)         & \cellcolor{softblue}3.07  & \cellcolor{softblue}0.4230  \\
                \bottomrule
            \end{tabular}
\begin{tabular}{c|cc}
    \toprule
       Method  &   Prefill latency (ms)&Decoding latency (ms)\\
      \midrule
      LLaVA-1.5-13B   &  124.52&28.42 \\
 $^\dag$LLaVA-1.5-13B+H2O$_{r=0.5}$& 111.84&37.71\\
      Dynamic-LLaVA-13B$_{\textcolor{red}{I}|\textcolor{green}{T}}$ &  72.51&26.85 \\
\bottomrule
    \end{tabular}
\begin{tabular}{c|c}
    \toprule
        Method & Training time (h) \\
        \midrule
        Dynamic-LLaVA-7B$_{\textcolor{red}{I}|\textcolor{green}{T}}$ & $\sim$13\\
        Dynamic-LLaVA-13B$_{\textcolor{red}{I}|\textcolor{green}{T}}$ & $\sim$24 \\
        \bottomrule
    \end{tabular}
\begin{tabular}{c|c|cccccc}
            \toprule
            \multirow{2}{*}{Context}& \multirow{2}{*}{Rate}&\multicolumn{6}{c}{Benchmark}\\
            \cmidrule{3-8}
                                      &                                    & SciQA&                  TextVQA & POPE& MME& MMBench&SEED\\
            \midrule
            \midrule
            \multirow{3}{*}{Vision}   & \cellcolor{softblue}\textbf{20\%}  & \cellcolor{softblue}68.6&                 \cellcolor{softblue}56.5& \cellcolor{softblue}85.9& \cellcolor{softblue}1501.0& \cellcolor{softblue}64.1&\cellcolor{softblue}65.0\\
                                      & 50\%                               &                                   68.8&                 57.2& 85.5& 1487.0& 65.7&65.5\\
                                      & 80\%                               &                                   69.7&                 57.3& 86.1& 1469.3& 65.9&65.9\\
            \midrule
            \multirow{3}{*}{Language} & 20\%                               &                                   68.7&                 54.9& 86.3& 1483.3& 64.6&64.5\\
                                      & \cellcolor{softblue}\textbf{50\% } & \cellcolor{softblue}68.6&                 \cellcolor{softblue}56.5& \cellcolor{softblue}85.9& \cellcolor{softblue}1501.0& \cellcolor{softblue}64.1&\cellcolor{softblue}65.0\\
                                      & 80\%                               &                                   69.4&                 56.9& 86.6& 1473.9& 64.8&64.4\\
            \midrule
 baseline&100\% & 66.8& 58.2& 85.9& 1510.7& 64.3&66.1\\
 \bottomrule
        \end{tabular}
\begin{tabular}{c|c|ccc|cc|ccc|cc}
        \toprule
            \multirow{2}{*}{Context}&                                    \multirow{2}{*}{Rate}&  \multicolumn{5}{c|}{LVIS (single-round)} & \multicolumn{5}{c}{LVIS (multi-round)}\\
            \cmidrule{3-12}
            &                                    &  Total$\rightarrow$Computing& TFLOPs& Mem. (M)&PPL$\downarrow$                   & MET.$\uparrow$  & Total$\rightarrow$Computing& TFLOPs& Mem. (M)& PPL$\downarrow$                   &MET.$\uparrow$  \\
            \midrule
            \midrule
            \multirow{3}{*}{Vision}   & \cellcolor{softblue}\textbf{20\%}  &  \cellcolor{softblue}159/181$\rightarrow$84/90& \cellcolor{softblue}1.52/1.57& \cellcolor{softblue}63/46&\cellcolor{softblue}4.90&                \cellcolor{softblue}0.3108 & \cellcolor{softblue}351/522$\rightarrow$182/260& \cellcolor{softblue}3.33/4.38& \cellcolor{softblue}144/140& \cellcolor{softblue}3.17&\cellcolor{softblue}0.4251\\
                                      & 50\%                               &                                    159/173$\rightarrow$83/86& 1.52/1.53& 65/202&4.88&                0.3107 & 351/478$\rightarrow$178/234& 3.27/4.34& 138/125& 3.15&0.4264\\
                                      & 80\%                               &                                    159/171$\rightarrow$83/85& 1.51/1.56& 66/284&4.88&                0.3090 & 351/480$\rightarrow$179/238& 3.29/4.40& 139/124& 3.16&0.4258\\
            \midrule
            \multirow{3}{*}{Language} & 20\%                               &  159/170$\rightarrow$41/39& 0.84/0.82& 44/22&5.53                                  &                0.2592 & 351/487$\rightarrow$84/108& 1.74/2.28& 95/69& 3.47&0.4236\\
                                      & \cellcolor{softblue}\textbf{50\% } &  \cellcolor{softblue}159/181$\rightarrow$84/90& \cellcolor{softblue}1.52/1.57& \cellcolor{softblue}63/46&\cellcolor{softblue}4.90&                \cellcolor{softblue}0.3108 & \cellcolor{softblue}351/522$\rightarrow$182/260& \cellcolor{softblue}3.33/4.38& \cellcolor{softblue}144/140& \cellcolor{softblue}3.17&\cellcolor{softblue}0.4251\\
                                      & 80\%                               &                                    159/172$\rightarrow$129/138& 2.26/2.43& 85/70&4.76&                0.3116 & 351/484$\rightarrow$281/387& 4.98/6.86& 190/203& 3.10&0.4226\\
            \midrule
 baseline& 100\%&  159/173$\rightarrow$159/173& 2.75/2.99& 103/91&4.59&0.3103 & 351/461$\rightarrow$351/461& 6.12/8.08& 222/236& 2.97&0.4227\\
 \bottomrule
        \end{tabular}
